Fermion quantum criticality far from equilibrium

Driving a quantum system out of equilibrium while preserving its subtle quantum mechanical correlations on large scales presents a major challenge, both fundamentally and for technological applications. At its core, this challenge is pinpointed by the question of how quantum effects can persist at asymptotic scales, analogous to quantum critical points in equilibrium. In this work, we construct such a scenario using fermions as building blocks. These fermions undergo an absorbing-to-absorbing state transition between two topologically distinct and quantum-correlated dark states. Starting from a microscopic, interacting Lindbladian, we derive an effective Lindblad-Keldysh field theory in which critical fermions couple to a bosonic bath with hydrodynamic fluctuations associated with particle number conservation. A key feature of this field theory is an emergent symmetry that protects the purity of the fermions' state even in the presence of the thermal bath. We quantitatively characterise the critical point using a leading-order expansion around the upper critical dimension, thereby establishing the first non-equilibrium universality class of fermions. The symmetry protection mechanism, which exhibits parallels to the problem of directed percolation, suggests a pathway toward a broader class of robust, universal quantum phenomena in fermionic systems.

==> 1-loop_blanks.tex <==
\documentclass[preview]{standalone}
\usepackage[utf8]{inputenc}
\usepackage[T1]{fontenc}

\usepackage{setspace}

\usepackage{amsmath}
\usepackage{amsfonts}
\usepackage{physics}
\usepackage{wrapfig}
\usepackage{xfrac}
\usepackage{booktabs}
\usepackage{multirow}
\usepackage[dvipsnames]{xcolor}
\usepackage{graphicx}
\usepackage{caption}
\usepackage{subcaption}
\usepackage{gensymb}
\usepackage{ragged2e}
\usepackage{sidecap}
\usepackage{tikz}
\usepackage{tikz-feynman}
\usepackage{commath}
\usepackage{hyperref}
\usepackage{float}
\usepackage{cancel}
\usepackage{aligned-overset}

\usetikzlibrary{positioning, calc, quotes, decorations.pathreplacing}
\definecolor{alabaster}{RGB}{11,96,172}
\definecolor{acidgreen}{rgb}{0.69,0.75,0.1}
\definecolor{burgundy}{RGB}{231, 0, 14}

\renewcommand{\Re}{\operatorname{Re}}
\renewcommand{\Im}{\operatorname{Im}}
\newcommand{\cpm}{\substack{\textcolor{burgundy}{+} \\[-3.5pt] \textcolor{alabaster}{-}}}
\newcommand{\cpl}{\textcolor{burgundy}{+}}
\newcommand{\cmi}{\textcolor{alabaster}{-}}
\usetikzlibrary {decorations.pathmorphing}
\usetikzlibrary {arrows.meta}
\usetikzlibrary {calc}
\begin{document}
	\begin{tikzpicture}
            \begin{feynman}
			\vertex (a) at (0,0);
			\vertex (b) at (1,0);
			\vertex (c) at (3,0);
            \vertex (d) at (4,0);
			\diagram*{
				(a) -- [fermion,thick] (b) --[fermion,thick] (c),
				(c)-- [fermion, thick] (d),
                (b)-- [photon,thick,half left] (c)
			};
			\end{feynman}
            %\path (-0.5,0.045) node  {$\Sigma=$};
	\begin{feynman}
		\vertex (a) at (1,-3);
		\vertex (b) at (3,-3);
		\vertex (c) at (2,-2.2);
        \vertex (f1) at (0,-3) ;
		\vertex (f2) at (4,-3) ;
		\vertex (f3) at (2,-1.2);
		\diagram*{
			(a) -- [photon] (b) --[anti fermion,thick] (c),
			(c)-- [anti fermion, thick] (a),
			(a) -- [anti fermion] (f1), (c) -- [photon] (f3), (b) -- [fermion] (f2)
		};
	\end{feynman}
    \node at (0,1) [] {(a)};
    \node at (0,-1) [] {(b)};
    \end{tikzpicture}
\end{document}

==> T_activated_flow.tex <==
\documentclass[preview]{standalone}
\usepackage[utf8]{inputenc}
\usepackage[T1]{fontenc}

\usepackage{setspace}

\usepackage{amsmath}
\usepackage{amsfonts}
\usepackage{physics}
\usepackage{wrapfig}
\usepackage{xfrac}
\usepackage{booktabs}
\usepackage{multirow}
\usepackage[dvipsnames]{xcolor}
\usepackage{graphicx}
\usepackage{caption}
\usepackage{subcaption}
\usepackage{gensymb}
\usepackage{ragged2e}
\usepackage{sidecap}
\usepackage{tikz}
\usepackage{tikz-feynman}
\usepackage{commath}
\usepackage{hyperref}
\usepackage{float}
\usepackage{cancel}
\usepackage{aligned-overset}
\usepgflibrary{shadings}

\usetikzlibrary{positioning, calc, quotes, decorations.pathreplacing}
\definecolor{alabaster}{RGB}{11,96,172}
\definecolor{acidgreen}{rgb}{0.69,0.75,0.1}
\definecolor{burgundy}{RGB}{231, 0, 14}

\renewcommand{\Re}{\operatorname{Re}}
\renewcommand{\Im}{\operatorname{Im}}
\newcommand{\cpm}{\substack{\textcolor{burgundy}{+} \\[-3.5pt] \textcolor{alabaster}{-}}}
\newcommand{\cpl}{\textcolor{burgundy}{+}}
\newcommand{\cmi}{\textcolor{alabaster}{-}}
\usetikzlibrary {decorations.pathmorphing}
\usetikzlibrary {arrows.meta}
\usetikzlibrary {calc}
\begin{document}
%\definecolor{alabaster}{RGB}{11,96,172}
\definecolor{acidgreen}{rgb}{0.5,0.8,0.2}
\definecolor{burgundy}{RGB}{231, 0, 14}
\begin{tikzpicture}
\def\x{5}
\def\y{4.2}
    \draw[-Stealth,black, thick] (0,0) -- (\x,0) node[anchor=west] {$\Im \Delta$};
    \draw[-Stealth,black, thick] (0,0) -- (0,\y) node[anchor=west] {$T$};
    \path (\x/3-0.5,\y/2) node[below]   {QCP};
    %\draw[dashed] (3.5,2.7) -- (0,2.7) node[anchor=north east] {$T_\text{th}(M)$};
    \draw[thick,blue!80!black, thick] (\x/3,.1) -- (\x/3,\y-0.5);
    \draw[densely dashed, blue!50!white, thick] (\x/3,\y-0.5) -- (\x/3,\y);
    %\path[draw=black, fill=black!20, thick, opacity = 0.1] (0,2.7) -- (3.5,2.7) -- (3.5,3.5) -- (0,3.5);
    %\path (1.8,3.1) node[node font=\footnotesize] {Thermalization};
    \path[thick,blue!80!black] (\x/3+0.05,\y/2) node[anchor=west] {WF};
    \draw[->,black, xshift=0.3pt, yshift=1pt, thick] (\x/3+0.4,0.3)--(\x/3+0.05,0.05);
    \node at (\x/3+0.3,0.2) [above right] {GFP};
    \filldraw[black, thick] (\x/3,0) circle (1.5pt);
    \node at (\x/2,-0.75) {{\small (c)}};

\draw[->, thick] (0.33*\x+0.05,0.6*\y) to [out=20,in=160] (0.6*\x-0.05,0.6*\y);


\def\s{0.33*\x}
\def\a{0.8}
\def\offx{0.6*\x}
\def\offy{0.4*\y}

\coordinate (a) at (0.87*\a*\s+\offx,0.5*\a*\s+\offy);
\coordinate (b) at (0.5*\a*\s+\offx,0.87*\a*\s+\offy);

\draw[-Stealth, thick] (0+\offx,0+\offy) -- (\s+\offx,0+\offy);
\draw[-Stealth, thick] (0+\offx,0+\offy) -- (0+\offx,\s+\offy);

\draw[-Stealth, red, thick] (0+\offx,0+\offy) -- (\a*\s+\offx,0+\offy);
\draw[-Stealth, blue, thick] (0+\offx,0+\offy) -- (0+\offx,\a*\s+\offy);

\draw[-Stealth, red, thick] (0+\offx,0+\offy) -- (a);
\draw[-Stealth, blue, thick] (0+\offx,0+\offy) -- (b);

\draw[-Stealth, thick] (a) to [out=330,in=90] node[auto] {} (\a*\s+\offx,0+\offy);
\draw[-Stealth, thick] (b) to [out=120,in=0] node[auto] {} (0+\offx,\a*\s+\offy);

\node at (\s+\offx,0+\offy) [right] {Re};
\node at (0+\offx,\s+\offy) [above] {Im};

\node at (a) [above right] {$g,Z$};
\node at (b) [above right] {$K, \Delta$};

\end{tikzpicture}

\end{document}

==> Yukawa-vertices.tex <==
\documentclass[preview]{standalone}
\usepackage[utf8]{inputenc}
\usepackage[T1]{fontenc}

\usepackage{setspace}

\usepackage{amsmath}
\usepackage{amsfonts}
\usepackage{physics}
\usepackage{wrapfig}
\usepackage{xfrac}
\usepackage{booktabs}
\usepackage{multirow}
\usepackage[dvipsnames]{xcolor}
\usepackage{graphicx}
\usepackage{caption}
\usepackage{subcaption}
\usepackage{gensymb}
\usepackage{ragged2e}
\usepackage{sidecap}
\usepackage{tikz}
\usepackage{tikz-feynman}
\usepackage{commath}
\usepackage{hyperref}
\usepackage{float}
\usepackage{cancel}
\usepackage{aligned-overset}

\usetikzlibrary{positioning, calc, quotes, decorations.pathreplacing}
\definecolor{alabaster}{RGB}{11,96,172}
\definecolor{acidgreen}{rgb}{0.69,0.75,0.1}
\definecolor{burgundy}{RGB}{231, 0, 14}

\renewcommand{\Re}{\operatorname{Re}}
\renewcommand{\Im}{\operatorname{Im}}
\newcommand{\cpm}{\substack{\textcolor{burgundy}{+} \\[-3.5pt] \textcolor{alabaster}{-}}}
\newcommand{\cpl}{\textcolor{burgundy}{+}}
\newcommand{\cmi}{\textcolor{alabaster}{-}}
\usetikzlibrary {decorations.pathmorphing}
\usetikzlibrary {arrows.meta}
\usetikzlibrary {calc}
\begin{document}
\begin{center}
	\begin{tikzpicture}
    \def\y{4}
		\centering
		\begin{feynman}
			\vertex (a1) at (0,0);
			\vertex (b1) at (1.4,0);
			\vertex (c1) at (-1,1) {$\bar{q}$};
            \vertex (d1) at (-1,-1) {$c$};
			\diagram*{
				(a1) -- [photon] (b1),
				(a1)-- [charged scalar, thick] (c1),
                (a1)-- [anti fermion,thick] (d1)
			};
			\end{feynman}
            \node[right] at (b1) {$= g^*,$};
            \node[above left] at (b1) {$n_c$};
		\begin{feynman}
			\vertex (a2) at (\y,0);
			\vertex (b2) at (1.4+\y,0);
			\vertex (c2) at (-1+\y,1) {$\bar{c}$};
            \vertex (d2) at (-1+\y,-1) {$q$};
			\diagram*{
				(a2) -- [photon] (b2),
				(a2)-- [fermion, thick] (c2),
                (a2)-- [anti charged scalar,thick] (d2)
			};
			\end{feynman}
            \node[right] at ($(b2)-(0,0.05)$) {$= g,$};
            \node[above left] at (b2) {$n_c$};
            \begin{feynman}
			\vertex (a3) at (0+2*\y,0);
			\vertex (b3) at (1.4+2*\y,0);
			\vertex (c3) at (-1+2*\y,1) {$\bar{q}$};
            \vertex (d3) at (-1+2*\y,-1) {$q$};
			\diagram*{
				(a3) -- [photon] (b3),
				(a3)-- [charged scalar, thick] (c3),
                (a3)-- [anti charged scalar,thick] (d3)
			};
			\end{feynman}
            \node[right] at (b3) {$= -2 \Im{g}\ \tau_z$};
            \node[above left] at (b3) {$n_c$};
	\end{tikzpicture}
\end{center}
\end{document}

==> bare_propagators.tex <==
\documentclass[preview]{standalone}
%\usepackage[export]{adjustbox}

\usepackage{amsmath}
\usepackage{amsfonts}
\usepackage{amssymb}
\usepackage{graphicx}
%\usepackage{color}
\usepackage{xcolor}
\usepackage{bbold}
%\usepackage{braket}
%\usepackage{Appendix}
\usepackage[citecolor=blue,urlcolor=blue]{hyperref}
\hypersetup{colorlinks}
%\usepackage[caption=false]{subfig}
%\usepackage{bookmark}
%\usepackage{makecell}
\usepackage{mathtools}
%\usepackage{comment}
\usepackage{standalone}
\usepackage{tikz}
\usepackage[compat=1.1.0]{tikz-feynman}
\usetikzlibrary{arrows.meta}
%\usepackage{array}
%\usepackage{multirow}
\usepackage[nolist,nohyperlinks]{acronym}
\newacro{RG}[RG]{renomalization group}
\newacro{fdr}[FDR]{fluctuation-dissipation relation}
\newacro{EP}[EP]{exceptional point}
\usepackage[normalem]{ulem}
\usepackage{physics}
\usepackage[makeroom]{cancel}
\usepackage{slashed}
\usepackage[shortlabels]{enumitem}


\newacro{CEP}[CEP]{critical exceptional point}
\newacro{frg}[FRG]{functional RG}
\newacro{DSE}[DSE]{Dyson-Schwinger equation}
\newacro{MSRJD}[MSRJD]{Martin-Siggia-Rose-Janssen-DeDominicis}
\newacro{BKT}[BKT]{Berezinskii–Kosterlitz–Thouless}
\newacro{KPZ}[KPZ]{Kardar–Parisi–Zhang}
\newacro{EFT}[EFT]{effective field theory}
\newacro{Nlsm}[NL$\sigma$M]{non-linear $\sigma$ model}
\usepackage{lipsum}  
\newcommand{\xx}{\mathbf{x}}
\newcommand{\RR}{\mathbf{\tiny{R}}}
\newcommand{\yy}{\mathbf{y}}
\newcommand{\rr}{\mathbf{r}}
\newcommand{\res}{\widetilde{\boldsymbol{\phi}}}
%\newcommand{\dd}{\mathrm{d}}
\newcommand{\ee}{\mathrm{e}}
\newcommand{\kk}{\mathbf{k}}
\newcommand{\BB}{\mathbf{B}}
\newcommand{\Svec}{\mathbf{S}}
%\newcommand{\qq}{\mathbf{q}}
\newcommand{\pp}{\mathbf{p}}
\newcommand{\Avec}{\mathbf{A}}
\newcommand{\vecpi}{\boldsymbol\Pi}
\newcommand{\vecxi}{\boldsymbol\xi}
\newcommand{\vecphi}{\boldsymbol{\phi}}
\newcommand{\vecvarphi}{\boldsymbol\varphi}
\newcommand{\sgn}{{\rm{sgn}}}
\newcommand{\SP}{\mathbf{S}}
\newcommand{\B}{\mathcal{B}}
\newcommand{\A}{\mathcal{A}}
\newcommand{\id}{\mathbb{1}}
\newcommand{\vp}{\vec{p}}
\newcommand{\vq}{\vec{q}}
\newcommand{\vk}{\vec{k}}
\newcommand{\vx}{\vec{x}}
%\newcommand{\Res}{\mathcal{R}}
\newcommand{\fc}[1]{{\color{red} [\textsf{#1}]}}
\newcommand{\ale}[1]{{\color{blue} [\textsf{#1}]}}
\newcommand{\vecx}{\mathbf{x}}
\newcommand{\vecq}{\mathbf{q}}
\newcommand{\vecp}{\mathbf{p}}
\newcommand{\veck}{\mathbf{k}}
\newcommand{\vecs}{\mathbf{s}}
\newcommand{\I}{\mathcal{I}}
\newcommand{\Ev}[1]{\langle #1 \rangle}
\newcommand{\Str}{\text{Str}}
\newcommand{\STr}{\text{STr}}
\newcommand{\mi}{\mathrm{i}}
\newcommand{\me}{\mathrm{e}}

\newcommand{\jlc}[1]{\textcolor{magenta}{\textit{[JL: #1]}}}
\newcommand{\jlm}[1]{\textcolor{magenta}{#1}}
\newcommand{\jls}[1]{\textcolor{magenta}{\ifmmode\text{\cancel{\ensuremath{#1}}}\else\sout{#1}\fi}}
\newcommand{\SD}[1]{\textcolor{blue}{\textit{[SD: #1]}}}
\newcommand{\RM}[1]{\textcolor{orange}{\textit{[RM: #1]}}}
\newcommand{\RS}[1]{\textcolor{orange}{#1}}
\newcommand{\tz}[1]{\textcolor{olive}{\textit{[TZ: #1]}}}
\newcommand{\tzs}[1]{\textcolor{olive}{\ifmmode\text{\cancel{\ensuremath{#1}}}\else\sout{#1}\fi}}
\newcommand\numberthis{\addtocounter{equation}{1}\tag{\theequation}}

\definecolor{alabaster}{RGB}{11,96,172}
\definecolor{acidgreen}{rgb}{0.69,0.75,0.1}
\definecolor{burgundy}{RGB}{231, 0, 14}

\tikzset
{% this style creates an arrow like the one you draw in the middle of a path
   ->-/.style={decoration={markings,mark=at position 0.5 with {\arrow{Stealth}}},
               postaction={decorate}}
}

\begin{document}
\def\y{1}
\def\z{5}
\begin{tikzpicture}
    % Define points
    \coordinate (a1) at (0,0);
    \coordinate (b1) at (4,0);
    \coordinate (m1) at ($(a1)!0.5!(b1)$); % Midpoint
    \draw[thick] (a1) -- (m1);
    \draw[thick, dashed] (m1) -- (b1);
    \draw [arrows={-Latex[length=7pt]}] (1.9,0) -- (2.1,0);
    % Labels
    \node[above] at (m1) {\( g^R \)};

    \coordinate (a2) at (0,-\y);
    \coordinate (b2) at (4,-\y);
    \coordinate (m2) at ($(a2)!0.5!(b2)$); % Midpoint
    \draw[thick, dashed] (a2) -- (m2);
    \draw[thick] (m2) -- (b2);
    \draw [arrows={-Latex[length=7pt]}] (1.9,-\y) -- (2.1,-\y);
    % Labels
    \node[above] at (m2) {\( g^A \)};

    \coordinate (a3) at (\z,0);
    \coordinate (b3) at (\z+4,0);
    \draw[thick, ->-] (a3) to node[auto] {} (b3);
    % Labels
    \node[above] at ($(a3)!0.5!(b3)$) {\( g^K \)};

    \begin{feynman}
        \vertex (a4) at (\z,-\y);
		\vertex (b4) at (\z+4,-\y);
			\diagram*{
				(a4) -- [photon,thick] (b4) 
			};
    \end{feynman}

    \node[above] at ($(a4)!0.5!(b4)$) {$G^K$};
\end{tikzpicture}

\end{document}

==> lattice.tex <==
\documentclass{standalone}
%\usepackage[export]{adjustbox}

\usepackage{amsmath}
\usepackage{amsfonts}
\usepackage{amssymb}
\usepackage{graphicx}
%\usepackage{caption}
%\usepackage{color}
\usepackage{xcolor}
\usepackage{bbold}
%\usepackage{braket}
%\usepackage{Appendix}
\usepackage[citecolor=blue,urlcolor=blue]{hyperref}
\hypersetup{colorlinks}
%\usepackage[caption=false]{subfig}
%\usepackage{bookmark}
%\usepackage{makecell}
\usepackage{mathtools}
%\usepackage{comment}
\usepackage{standalone}
\usepackage{tikz}
\usepackage{pgf}
\usepackage[compat=1.1.0]{tikz-feynman}
\usetikzlibrary{arrows.meta}
\usetikzlibrary {shapes.geometric}
%\usepackage{array}
%\usepackage{multirow}
\usepackage[nolist,nohyperlinks]{acronym}
\newacro{RG}[RG]{renomalization group}
\newacro{fdr}[FDR]{fluctuation-dissipation relation}
\newacro{EP}[EP]{exceptional point}
\usepackage[normalem]{ulem}
\usepackage{physics}
\usepackage[makeroom]{cancel}
\usepackage{slashed}
\usepackage[shortlabels]{enumitem}


\newacro{CEP}[CEP]{critical exceptional point}
\newacro{frg}[FRG]{functional RG}
\newacro{DSE}[DSE]{Dyson-Schwinger equation}
\newacro{MSRJD}[MSRJD]{Martin-Siggia-Rose-Janssen-DeDominicis}
\newacro{BKT}[BKT]{Berezinskii–Kosterlitz–Thouless}
\newacro{KPZ}[KPZ]{Kardar–Parisi–Zhang}
\newacro{EFT}[EFT]{effective field theory}
\newacro{Nlsm}[NL$\sigma$M]{non-linear $\sigma$ model}
\usepackage{lipsum}  
\newcommand{\xx}{\mathbf{x}}
\newcommand{\RR}{\mathbf{\tiny{R}}}
\newcommand{\yy}{\mathbf{y}}
\newcommand{\rr}{\mathbf{r}}
\newcommand{\res}{\widetilde{\boldsymbol{\phi}}}
%\newcommand{\dd}{\mathrm{d}}
\newcommand{\ee}{\mathrm{e}}
\newcommand{\kk}{\mathbf{k}}
\newcommand{\BB}{\mathbf{B}}
\newcommand{\Svec}{\mathbf{S}}
%\newcommand{\qq}{\mathbf{q}}
\newcommand{\pp}{\mathbf{p}}
\newcommand{\Avec}{\mathbf{A}}
\newcommand{\vecpi}{\boldsymbol\Pi}
\newcommand{\vecxi}{\boldsymbol\xi}
\newcommand{\vecphi}{\boldsymbol{\phi}}
\newcommand{\vecvarphi}{\boldsymbol\varphi}
\newcommand{\sgn}{{\rm{sgn}}}
\newcommand{\SP}{\mathbf{S}}
\newcommand{\B}{\mathcal{B}}
\newcommand{\A}{\mathcal{A}}
\newcommand{\id}{\mathbb{1}}
\newcommand{\vp}{\vec{p}}
\newcommand{\vq}{\vec{q}}
\newcommand{\vk}{\vec{k}}
\newcommand{\vx}{\vec{x}}
%\newcommand{\Res}{\mathcal{R}}
\newcommand{\fc}[1]{{\color{red} [\textsf{#1}]}}
\newcommand{\ale}[1]{{\color{blue} [\textsf{#1}]}}
\newcommand{\vecx}{\mathbf{x}}
\newcommand{\vecq}{\mathbf{q}}
\newcommand{\vecp}{\mathbf{p}}
\newcommand{\veck}{\mathbf{k}}
\newcommand{\vecs}{\mathbf{s}}
\newcommand{\I}{\mathcal{I}}
\newcommand{\Ev}[1]{\langle #1 \rangle}
\newcommand{\Str}{\text{Str}}
\newcommand{\STr}{\text{STr}}
\newcommand{\mi}{\mathrm{i}}
\newcommand{\me}{\mathrm{e}}

\newcommand{\jlc}[1]{\textcolor{magenta}{\textit{[JL: #1]}}}
\newcommand{\jlm}[1]{\textcolor{magenta}{#1}}
\newcommand{\jls}[1]{\textcolor{magenta}{\ifmmode\text{\cancel{\ensuremath{#1}}}\else\sout{#1}\fi}}
\newcommand{\SD}[1]{\textcolor{blue}{\textit{[SD: #1]}}}
\newcommand{\RM}[1]{\textcolor{orange}{\textit{[RM: #1]}}}
\newcommand{\RS}[1]{\textcolor{orange}{#1}}
\newcommand{\tz}[1]{\textcolor{olive}{\textit{[TZ: #1]}}}
\newcommand{\tzs}[1]{\textcolor{olive}{\ifmmode\text{\cancel{\ensuremath{#1}}}\else\sout{#1}\fi}}
\newcommand{\tzm}[1]{\textcolor{olive}{#1}}
\newcommand\numberthis{\addtocounter{align}{1}\tag{\theequation}}

\definecolor{alabaster}{RGB}{11,96,172}
\definecolor{acidgreen}{rgb}{0.5,0.8,0.2}
\definecolor{burgundy}{RGB}{231, 0, 14}

\tikzset
{% this style creates an arrow like the one you draw in the middle of a path
   ->-/.style={decoration={markings,mark=at position 0.5 with {\arrow{Stealth}}},
               postaction={decorate}}
}

\begin{document}

%cube definition
\def\cube at (#1,#2){\filldraw[fill=black!10,draw=black] (#1,#2) rectangle (#1+\w,#2+\w);
\filldraw[fill=black!10,draw=black] (#1+0,#2+\w) -- (#1+\wd,#2+\w+\wd) -- (#1+\w+\wd,#2+\w+\wd) -- (#1+\w,#2+\w) -- (#1+0,#2+\w);
\filldraw[fill=black!10,draw=black] (#1+\w,#2+0) -- (#1+\w+\wd,#2+\wd) -- (#1+\w+\wd,#2+\w+\wd) -- (#1+\w,#2+\w) -- (#1+\w,#2+0);}

%bonds definition
\def\sigmax at (#1,#2){\draw[burgundy,very thick] (#1+\w+0.5*\wd,#2+0.5*\w+0.5*\wd) -- (#1+\a,#2+0.5*\w+0.5*\wd);}

\def\sigmay at (#1,#2){\draw[blue,very thick] (#1+\w+\wd,#2+\w+\wd) -- (#1+\ad*\a+0.5*\w,#2+\ad*\a+0.5*\w);}

\def\sigmaz at (#1,#2){\draw[acidgreen,very thick] (#1+0.5*\w+0.5*\wd,#2+\w+0.5*\wd) -- (#1+0.5*\w+0.5*\wd,#2+\a);}

\begin{tikzpicture}

%Parameters %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% \draw[thick] (0,-\y-\z-\c-0.1) -- (\x,-\y-\z-\c-0.1);
\pgfdeclareimage[height=5cm, width=5cm]{image1}{SlicePlot.pdf}
%\pgftext[at=\pgfpoint{1cm}{-11cm},left,base]{\pgfuseimage{image1}}
\pgftext[left,base, at={\pgfpoint{0.75cm}{-11.05cm}} ]{\pgfuseimage{image1}}

\def\b{1.4} %box width
\def\h{1} %box height
\def\x{7} %width of figure
\def\y{3.8} %height of panel
\def\z{2.2} %height of second panel
\def\w{0.3} %cube edge

%Separators %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% \draw[thick] (0,\y) -- (\x,\y);
\draw[thick] (0,0) -- (\x,0);
\draw[thick] (0,-\z) -- (\x,-\z);
\draw[thick] (0,-\y-\z) -- (\x,-\y-\z);
% \draw[thick] (0.5*\x,0) -- (0.5*\x,-\z);

\node at (0,\y) [below right] {(a)};
\node at (0,0) [below right] {(b)};
\node at (0,-\z) [below right] {(c)};
\node at (0,-\y-\z) [below right] {(d)};
% \node at (0.5*\x,0) [below right] {(c old)};

\node at (0.75*\x, -0.25*\z) [above] {$\check\tau_x$};
\node at (0.75*\x, -0.5*\z-0.5*\w) [above] {$\check\tau_y$};
\node at (0.75*\x, -0.75*\z-\w) [above] {$\check\tau_z$};

\node at (6,-0.5*\y-\z) [] {$\cdots$};
\node at (0.75,-0.5*\y-\z) [] {$\cdots$};
\node at (6.4,2.8-\y-\z) [rotate=45] {$\cdots$};
\node at (0.3,1.1-\y-\z) [rotate=45] {$\cdots$};
\node at (0.5*\x-0.15,-\y-\z+0.4) [rotate=90] {$\cdots$};
\node at (0.5*\x-0.15,-\z-0.35) [rotate=90] {$\cdots$};

\node at (0.333*\x-0.5*0.333*\b, 0.5*\y-\h) [below] {$\vecx$};
\node at (2*0.333*\x+0.5*0.333*\b, 0.5*\y-\h) [below] {$\vecx+\mathbf{e}_i$};

%Panel a %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%band boxes:

\filldraw[fill=burgundy!30,draw=black, thick] (0.333*\x-0.333*2*\b,0.5*\y-\h) rectangle (0.333*\x+0.333*\b,0.5*\y);
\filldraw[fill=blue!25,draw=black, thick] (0.333*\x-0.333*2*\b,0.5*\y) rectangle (0.333*\x+0.333*\b,0.5*\y+\h);
\filldraw[fill=burgundy!30,draw=black, thick] (0.333*2*\x-0.333*\b,0.5*\y-\h) rectangle (0.333*2*\x+0.666*\b,0.5*\y);
\filldraw[fill=blue!25,draw=black, thick] (0.333*2*\x-0.333*\b,0.5*\y) rectangle (0.333*2*\x+0.666*\b,0.5*\y+\h);

%levels in bands:
\foreach \t in {1,2,3,4,5} {
\draw (0.333*\x-0.333*\b, 0.5*\y-\h+0.333*\t*\h) -- (0.333*\x, 0.5*\y-\h+0.333*\t*\h);
}
\foreach \t in {1,2,3,4,5} {
\draw (0.333*2*\x+0.333*\b, 0.5*\y-\h+0.333*\t*\h) -- (0.333*2*\x, 0.5*\y-\h+0.333*\t*\h);
}

\draw[-Stealth,black] (0.333*\x-0.222*\b , 0.5*\y-\h+0.333*5*\h) -- (0.333*\x-0.222*\b , 0.5*\y-\h+0.333*2*\h);
\draw[-Stealth,black] (0.333*\x-0.111*\b , 0.5*\y-\h+0.333*4*\h) -- (0.333*\x-0.111*\b , 0.5*\y-\h+0.333*\h);
\draw[-Stealth,black] (0.333*2*\x+0.222*\b , 0.5*\y-\h+0.333*5*\h) -- (0.333*2*\x+0.222*\b , 0.5*\y-\h+0.333*2*\h);
\draw[-Stealth,black] (0.333*2*\x+0.111*\b , 0.5*\y-\h+0.333*4*\h) -- (0.333*2*\x+0.111*\b , 0.5*\y-\h+0.333*\h);

\node at (0.333*\x-0.222*\b , 0.5*\y-\h+0.333*5*\h) [below right = -0.1] {$\mathbb{1}$};
\node at (0.333*\x-0.111*\b , 0.5*\y-\h+0.333*4*\h) [below right = -0.1] {$\mathbb{1}$};
\node at (0.333*2*\x+0.222*\b , 0.5*\y-\h+0.333*5*\h) [below left = -0.1] {$\mathbb{1}$};
\node at (0.333*2*\x+0.111*\b , 0.5*\y-\h+0.333*4*\h) [below left = -0.1] {$\mathbb{1}$};

%arrows between bands:

%U-U and L-L

% \draw[-Stealth, black] (0.333*\x+0.333*\b,0.5*\y-\h) to [out=340,in=200] node[auto] {} (0.333*2*\x-0.333*\b,0.5*\y-\h);
% \draw[-Stealth, black] (0.333*\x+0.333*\b,0.5*\y+\h) to [out=20,in=160] node[auto] {} (0.333*2*\x-0.333*\b,0.5*\y+\h);
% \draw[-Stealth, black] (0.333*2*\x-0.333*\b,0.5*\y-\h) to [out=160,in=20] node[auto] {} (0.333*\x+0.333*\b,0.5*\y-\h);
% \draw[-Stealth, black] (0.333*2*\x-0.333*\b,0.5*\y+\h) to [out=200,in=340] node[auto] {} (0.333*\x+0.333*\b,0.5*\y+\h);

\draw[Stealth-Stealth, black] (0.333*\x+0.333*\b,0.5*\y-\h) to [out=315,in=225] node[below] {$\mathbb{1},\check\tau_i$} (0.333*2*\x-0.333*\b,0.5*\y-\h);
\draw[Stealth-Stealth, black] (0.333*\x+0.333*\b,0.5*\y+\h) to [out=45,in=135] node[above] {$\mathbb{1},\check\tau_i$} (0.333*2*\x-0.333*\b,0.5*\y+\h);

%inside bands

%right lower

% \draw[-Stealth, black] (2*\b + 2*0.333*\x-4*0.333*\b+0.333*\h,0.5*\y-0.5*\h) to [out=90,in=0] node[auto] {} (0.333*2*\x+0.666*\b,0.5*\y-\h+0.333*2*\h);
% \draw[-Stealth, black] (2*\b + 2*0.333*\x-4*0.333*\b+0.333*\h,0.5*\y-0.5*\h) to [out=270,in=0] node[auto] {} (0.333*2*\x+0.666*\b,0.5*\y-\h+0.333*\h);

%right lower

% \draw[-Stealth, black] (2*\b + 2*0.333*\x-4*0.333*\b+0.333*\h,0.5*\y+0.5*\h) to [out=90,in=0] node[auto] {} (0.333*2*\x+0.666*\b,0.5*\y-\h+0.333*2*\h+\h);
% \draw[-Stealth, black] (2*\b + 2*0.333*\x-4*0.333*\b+0.333*\h,0.5*\y+0.5*\h) to [out=270,in=0] node[auto] {} (0.333*2*\x+0.666*\b,0.5*\y-\h+0.333*\h+\h);

%left upper

% \draw[-Stealth, black] (0.333*\x-0.666*\b-0.333*\h,0.5*\y+0.5*\h) to [out=90,in=180] node[auto] {} (0.333*\x-0.666*\b,0.5*\y-\h+0.333*2*\h+\h);
% \draw[-Stealth, black] (0.333*\x-0.666*\b-0.333*\h,0.5*\y+0.5*\h) to [out=270,in=180] node[auto] {} (0.333*\x-0.666*\b,0.5*\y-\h+0.333*\h+\h);

%left lower

% \draw[-Stealth, black] (0.333*\x-0.666*\b-0.333*\h,0.5*\y-0.5*\h) to [out=90,in=180] node[auto] {} (0.333*\x-0.666*\b,0.5*\y-\h+0.333*2*\h);
% \draw[-Stealth, black] (0.333*\x-0.666*\b-0.333*\h,0.5*\y-0.5*\h) to [out=270,in=180] node[auto] {} (0.333*\x-0.666*\b,0.5*\y-\h+0.333*\h);

%U-L and L-U

\draw[-Stealth, black] (0.333*2*\x-0.333*\b,0.5*\y-0.45*\h) to (0.333*\x+0.333*\b,0.5*\y+0.55*\h);
\draw[-Stealth, black] (0.333*\x+0.333*\b,0.5*\y+0.45*\h) to (0.333*2*\x-0.333*\b,0.5*\y-0.55*\h);

\draw[-Stealth, black] (0.333*\x+0.333*\b,0.5*\y-0.45*\h) to (0.333*2*\x-0.333*\b,0.5*\y+0.55*\h);
\draw[-Stealth, black] (0.333*2*\x-0.333*\b,0.5*\y+0.45*\h) to (0.333*\x+0.333*\b,0.5*\y-0.55*\h);

% \node at (0.5*0.333*\x-0.333*\b,0.5*\y) [left] {test};
% \node at (0.5*0.333*5*\x+0.333*\b,0.5*\y) [right] {test};

\node at (0.333*\x+0.333*\b,0.5*\y-0.5*\h) [right = 0.1] {$\mathbb{1}$};
\node at (0.333*\x+0.333*\b,0.5*\y+0.5*\h) [right = 0.1] {$\check\tau_i$};
\node at (0.333*2*\x-0.333*\b,0.5*\y-0.5*\h) [left = 0.1] {$\mathbb{1}$};
\node at (0.333*2*\x-0.333*\b,0.5*\y+0.5*\h) [left = 0.1] {$\check\tau_i$};
% \node at (0.5*\x, 0.25*\y-0.5*\h-0.1) [above = 0.1] {$\sigma_i$};
% \node at (0.5*\x, 0.75*\y+0.5*\h+0.05) [below = 0.05] {$\sigma_i$};
% \node at (0.5*\x, 0.5*\y-\h) [above = 0.05] {$\mathbb{1}$};
% \node at (0.5*\x, 0.5*\y+\h) [below = 0.05] {$\mathbb{1}$};

\node at (0.333*\x-2*0.333*\b , 0.5*\y+\h) [below right] {$U$};
\node at (0.333*\x-2*0.333*\b , 0.5*\y) [below right] {$L$};
\node at (2*0.333*\x-4*0.333*\b+\b , 0.5*\y+\h) [below right] {$U$};
\node at (2*0.333*\x-4*0.333*\b+\b , 0.5*\y) [below right] {$L$};

%Panel b %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\def\bNew{1}
\def\hNew{0.7}

\filldraw[fill=burgundy!30,draw=black, thick] (0.25*\x-0.5*\bNew,-0.5*\z-\hNew) rectangle (0.25*\x+0.5*\bNew,-0.5*\z);
\filldraw[fill=blue!25,draw=black, thick] (0.25*\x-0.5*\bNew,-0.5*\z) rectangle (0.25*\x+0.5*\bNew,-0.5*\z+\hNew);
\node at (0.3*\x+0.5*\bNew,-0.5*\z) [] {$\equiv$};

\foreach \t in {1,2,3,4,5} {
\draw (0.25*\x-0.5*0.333*\bNew,-0.5*\z+0.333*\t*\hNew-\hNew) -- (0.25*\x+0.5*0.333*\bNew,-0.5*\z+0.333*\t*\hNew-\hNew);
}
% \filldraw[black] (0.25*\x,-\y+2+0.333*\hNew) circle [radius=0.05*\bNew];
% \filldraw[black] (0.25*\x,-\y+2+0.333*2*\hNew) circle [radius=0.05*\bNew];

%Panel c %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\def\wd{\w*0.3} %diagonal distortion cubes
\def\a{1.1} %lattice const.
\def\ad{0.4} %diagonal distortion lattice
\def\bpx{0.5*\x-2.5*\a+0.5*\w+0.5*\wd} %base point x such that figure is centered in panel 3
\def\bpy{-0.5*\y-\z-\a-0.5*\w-0.5*\wd} %base point y 

\cube at (0.45*\x-0.5*\w-0.5*\wd,-0.5*\z-0.5*\w)

\foreach \t in {1,2,3} {
\cube at (2*0.333*\x-0.5*\w-0.5*\wd, -\t*0.25*\z-0.5*\t*\w)
\cube at (2*0.333*\x+\a-0.5*\w-0.5*\wd, -\t*0.25*\z-0.5*\t*\w)
}
\sigmax at (2*0.333*\x-0.5*\w-0.5*\wd, -0.25*\z-0.5*\w)

\draw[blue,very thick] (2*0.333*\x+0.5*\w,-0.5*\z+0.5*\wd-0.5*\w) -- (2*0.333*\x-0.5*\w-0.5*\wd+\a,-0.5*\z+0.5*\wd-0.5*\w);

\draw[acidgreen, very thick] (2*0.333*\x-0.5*\w-0.5*\wd+\w+0.5*\wd,-0.75*\z+0.5*\wd-\w) -- (2*0.333*\x-0.5*\w-0.5*\wd+\a,-0.75*\z+0.5*\wd-\w);

%Panel d %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\foreach \i in {0,1,2,3,4} {
\foreach \j in {0,1,2} {
    \cube at (\bpx+\i*\a,\bpy+\j*\a)
}}
\foreach \i in {0,1,2,3,4} {
\foreach \j in {0,1} {
    \sigmaz at (\bpx+\i*\a,\bpy+\j*\a)
}}
\foreach \i in {0,1,2,3} {
\foreach \j in {0,1,2} {
    \sigmax at (\bpx+\i*\a,\bpy+\j*\a)
}}
\foreach \k in {0,1,2,3,4} {
\foreach \l in {1} {
    \cube at (\bpx+\k*\a+\ad*\a,\bpy+\l*\a+\ad*\a)
    \cube at (\bpx+\k*\a-\ad*\a,\bpy+\l*\a-\ad*\a)
    \sigmay at (\bpx+\k*\a-\ad*\a,\bpy+\l*\a-\ad*\a)
    \sigmay at (\bpx+\k*\a,\bpy+\l*\a)
}}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\end{tikzpicture}

\end{document}


%\pgfdeclareimage[height=5 cm, width=5 cm]{image1}{TopInsulator/tikz/SlicePlot.pdf}
%\pgftext[at=\pgfpoint{(0.5*\x -0.55*\c)*1 cm}{(-\z-2*\y-0.25*\c)*1 cm},left,base]{\pgfuseimage{image1}}

==> pure_state_manifold.tex <==
\documentclass{standalone}
%\usepackage[export]{adjustbox}

\usepackage{amsmath}
\usepackage{amsfonts}
\usepackage{amssymb}
\usepackage{graphicx}
%\usepackage{caption}
%\usepackage{color}
\usepackage{xcolor}
\usepackage{bbold}
%\usepackage{braket}
%\usepackage{Appendix}
\usepackage[citecolor=blue,urlcolor=blue]{hyperref}
\hypersetup{colorlinks}
%\usepackage[caption=false]{subfig}
%\usepackage{bookmark}
%\usepackage{makecell}
\usepackage{mathtools}
%\usepackage{comment}
\usepackage{standalone}
\usepackage{tikz}
\usepackage[compat=1.1.0]{tikz-feynman}
\usetikzlibrary{arrows.meta}
%\usepackage{array}
%\usepackage{multirow}
\usepackage[nolist,nohyperlinks]{acronym}
\newacro{RG}[RG]{renomalization group}
\newacro{fdr}[FDR]{fluctuation-dissipation relation}
\newacro{EP}[EP]{exceptional point}
\usepackage[normalem]{ulem}
\usepackage{physics}
\usepackage[makeroom]{cancel}
\usepackage{slashed}
\usepackage[shortlabels]{enumitem}


\newacro{CEP}[CEP]{critical exceptional point}
\newacro{frg}[FRG]{functional RG}
\newacro{DSE}[DSE]{Dyson-Schwinger equation}
\newacro{MSRJD}[MSRJD]{Martin-Siggia-Rose-Janssen-DeDominicis}
\newacro{BKT}[BKT]{Berezinskii–Kosterlitz–Thouless}
\newacro{KPZ}[KPZ]{Kardar–Parisi–Zhang}
\newacro{EFT}[EFT]{effective field theory}
\newacro{Nlsm}[NL$\sigma$M]{non-linear $\sigma$ model}
\usepackage{lipsum}  
\newcommand{\xx}{\mathbf{x}}
\newcommand{\RR}{\mathbf{\tiny{R}}}
\newcommand{\yy}{\mathbf{y}}
\newcommand{\rr}{\mathbf{r}}
\newcommand{\res}{\widetilde{\boldsymbol{\phi}}}
%\newcommand{\dd}{\mathrm{d}}
\newcommand{\ee}{\mathrm{e}}
\newcommand{\kk}{\mathbf{k}}
\newcommand{\BB}{\mathbf{B}}
\newcommand{\Svec}{\mathbf{S}}
%\newcommand{\qq}{\mathbf{q}}
\newcommand{\pp}{\mathbf{p}}
\newcommand{\Avec}{\mathbf{A}}
\newcommand{\vecpi}{\boldsymbol\Pi}
\newcommand{\vecxi}{\boldsymbol\xi}
\newcommand{\vecphi}{\boldsymbol{\phi}}
\newcommand{\vecvarphi}{\boldsymbol\varphi}
\newcommand{\sgn}{{\rm{sgn}}}
\newcommand{\SP}{\mathbf{S}}
\newcommand{\B}{\mathcal{B}}
\newcommand{\A}{\mathcal{A}}
\newcommand{\id}{\mathbb{1}}
\newcommand{\vp}{\vec{p}}
\newcommand{\vq}{\vec{q}}
\newcommand{\vk}{\vec{k}}
\newcommand{\vx}{\vec{x}}
%\newcommand{\Res}{\mathcal{R}}
\newcommand{\fc}[1]{{\color{red} [\textsf{#1}]}}
\newcommand{\ale}[1]{{\color{blue} [\textsf{#1}]}}
\newcommand{\vecx}{\mathbf{x}}
\newcommand{\vecq}{\mathbf{q}}
\newcommand{\vecp}{\mathbf{p}}
\newcommand{\veck}{\mathbf{k}}
\newcommand{\vecs}{\mathbf{s}}
\newcommand{\I}{\mathcal{I}}
\newcommand{\Ev}[1]{\langle #1 \rangle}
\newcommand{\Str}{\text{Str}}
\newcommand{\STr}{\text{STr}}
\newcommand{\mi}{\mathrm{i}}
\newcommand{\me}{\mathrm{e}}

\newcommand{\jlc}[1]{\textcolor{magenta}{\textit{[JL: #1]}}}
\newcommand{\jlm}[1]{\textcolor{magenta}{#1}}
\newcommand{\jls}[1]{\textcolor{magenta}{\ifmmode\text{\cancel{\ensuremath{#1}}}\else\sout{#1}\fi}}
\newcommand{\SD}[1]{\textcolor{blue}{\textit{[SD: #1]}}}
\newcommand{\RM}[1]{\textcolor{orange}{\textit{[RM: #1]}}}
\newcommand{\RS}[1]{\textcolor{orange}{#1}}
\newcommand{\tz}[1]{\textcolor{olive}{\textit{[TZ: #1]}}}
\newcommand{\tzs}[1]{\textcolor{olive}{\ifmmode\text{\cancel{\ensuremath{#1}}}\else\sout{#1}\fi}}
\newcommand{\tzm}[1]{\textcolor{olive}{#1}}
\newcommand\numberthis{\addtocounter{align}{1}\tag{\theequation}}

\definecolor{alabaster}{RGB}{11,96,172}
\definecolor{acidgreen}{rgb}{0.69,0.75,0.1}
\definecolor{burgundy}{RGB}{231, 0, 14}

\tikzset
{% this style creates an arrow like the one you draw in the middle of a path
   ->-/.style={decoration={markings,mark=at position 0.5 with {\arrow{Stealth}}},
               postaction={decorate}}
}

\begin{document}

\begin{tikzpicture}
\coordinate (a) at (0,0);
\coordinate (b) at (4.5,0);
\coordinate (c) at (6.5,4);
\coordinate (d) at (2.5,4);
\draw[-Stealth, thick] (0,0) -- (7.5,0);
\draw[-Stealth, thick] (0,0) -- (0,4.8);
\draw[-Stealth, thick, dashed] (0,0) -- (4.2,1.5);
\draw[-, thick] (a) to [out=75,in=215] node[auto] {} (d);
\draw[-, thick] (b) to [out=75,in=215] node[auto] {} (c);
\draw[-, thick] (d) to [out=10,in=170] node[auto] {} (c);

\coordinate (WF) at (4,2.5);

\draw[thick, blue, ->-, dashed] (WF) -- (5.5,0.5);
\draw[thick, blue] (5.5,0.5) -- (4.84, 1.38);
\draw[thick, blue, ->-] (WF) -- (0.95*2.5,0.95*4.5);

\draw[thick, burgundy,->-] (WF) to [out=350,in=190] node[auto] {}  (5.18,2.4);
\draw[thick, burgundy,->-] (WF) to [out=170,in=10] node[auto] {}  (1.25,2.85);

\draw[thick, burgundy, ->-] (0,0) to [out=45,in=205] node[auto] {} (WF);
\draw[thick, burgundy, ->-] (5.5,4.15) to [out=265,in=25] node[auto] {} (WF);

% \draw[thick, burgundy,->-] (2.5,1.7) -- (2.6,1.8);

\node at (0,0) [below right] {space of RG couplings};
\node at (4,5) [] {symmetric parameter manifold};
\node at (4,4.6) [] {(pure states of fermions)};

% \draw [->] (1.2,4.8) to [out=270,in=120] node[auto] {} (1.45,3.55);

\fill [burgundy] (WF) circle (2pt);
\fill [black] (0,0) circle (2pt);

\end{tikzpicture}

\end{document}

==> self-energy-corrections.tex <==
\documentclass[preview]{standalone}
\usepackage[utf8]{inputenc}
\usepackage[T1]{fontenc}

\usepackage{setspace}

\usepackage{amsmath}
\usepackage{amsfonts}
\usepackage{physics}
\usepackage{wrapfig}
\usepackage{xfrac}
\usepackage{booktabs}
\usepackage{multirow}
\usepackage[dvipsnames]{xcolor}
\usepackage{graphicx}
\usepackage{caption}
\usepackage{subcaption}
\usepackage{gensymb}
\usepackage{ragged2e}
\usepackage{sidecap}
\usepackage{tikz}
\usepackage{tikz-feynman}
\usepackage{commath}
\usepackage{hyperref}
\usepackage{float}
\usepackage{cancel}
\usepackage{aligned-overset}

\usetikzlibrary{positioning, calc, quotes, decorations.pathreplacing}
\definecolor{alabaster}{RGB}{11,96,172}
\definecolor{acidgreen}{rgb}{0.69,0.75,0.1}
\definecolor{burgundy}{RGB}{231, 0, 14}

\renewcommand{\Re}{\operatorname{Re}}
\renewcommand{\Im}{\operatorname{Im}}
\newcommand{\cpm}{\substack{\textcolor{burgundy}{+} \\[-3.5pt] \textcolor{alabaster}{-}}}
\newcommand{\cpl}{\textcolor{burgundy}{+}}
\newcommand{\cmi}{\textcolor{alabaster}{-}}
\usetikzlibrary {decorations.pathmorphing}
\usetikzlibrary {arrows.meta}
\usetikzlibrary {calc}
\begin{document}
\begin{tikzpicture}
\def\y{4.5}
\def\z{2}
		\centering
		\begin{feynman}
			\vertex (a4) at (0,0);
			\vertex (b4) at (1,0);
			\vertex (c4) at (3,0);
            \vertex (d4) at (4,0);
			\diagram*{
				(a4) -- [anti charged scalar,thick] (b4),
				(c4)-- [anti fermion, thick] (d4),
                (b4)-- [photon,,half left] (c4)
			};
			\end{feynman}
            
            \coordinate (m4) at ($(b4)!0.5!(c4)$);
            \draw[thick] (b4) -- (m4);
            \draw[thick, dashed] (m4) -- (c4);
            \draw [arrows={-Latex[length=7pt]}] ($(m4)+(0,0)$) -- ($(m4)+(-0.2,0)$);
            \node[left] at ($(a4)+(0,0.05)$) {$\Sigma^R = $};
            \node[right] at (d4) {,};

		\begin{feynman}
			\vertex (a5) at (1+\y,0);
			\vertex (b5) at (2+\y,0);
			\vertex (c5) at (4+\y,0);
            \vertex (d5) at (5+\y,0);
			\diagram*{
				(a5) -- [anti fermion,thick] (b5),
				(c5)-- [anti charged scalar, thick] (d5),
                (b5)-- [photon,half left] (c5)
			};
			\end{feynman}
            
            \coordinate (m5) at ($(b5)!0.5!(c5)$);
            \draw[thick,dashed] (b5) -- (m5);
            \draw[thick] (m5) -- (c5);
            \draw [arrows={-Latex[length=7pt]}] ($(m5)+(0,0)$) -- ($(m5)+(-0.2,0)$);
            
            \node[left] at ($(a5)+(0,0.05)$) {$\Sigma^A = $};
            \node[right] at (d5) {,};

		\begin{feynman}
			\vertex (a1) at (0,-\z);
			\vertex (b1) at (1,-\z);
			\vertex (c1) at (3,-\z);
            \vertex (d1) at (4,-\z);
			\diagram*{
				(a1) -- [anti charged scalar,thick] (b1),
				(c1)-- [anti charged scalar, thick] (d1),
                (b1)-- [photon,,half left] (c1)
			};
		\end{feynman}
           
            \coordinate (m1) at ($(b1)!0.5!(c1)$);
            \draw[thick,dashed] (b1) -- (m1);
            \draw[thick] (m1) -- (c1);
            \draw [arrows={-Latex[length=7pt]}] ($(m1)+(0,0)$) -- ($(m1)+(-0.2,0)$);
            
            \node[left] at ($(a1)+(0,0.05)$) {$ \Sigma^K = $};
            \node[right] at (d1) {$+$};

		\begin{feynman}
			\vertex (a2) at (0+\y,-\z);
			\vertex (b2) at (1+\y,-\z);
			\vertex (c2) at (3+\y,-\z);
            \vertex (d2) at (4+\y,-\z);
			\diagram*{
				(a2) -- [anti charged scalar,thick] (b2),
				(c2)-- [anti charged scalar, thick] (d2),
                (b2)-- [photon,,half left] (c2)
			};
		\end{feynman}
           
            \coordinate (m2) at ($(b2)!0.5!(c2)$);
            \draw[thick] (b2) -- (m2);
            \draw[thick,dashed] (m2) -- (c2);
            \draw [arrows={-Latex[length=7pt]}] ($(m2)+(0,0)$) -- ($(m2)+(-0.2,0)$);
            
            \node[right] at (d2) {$+$};
            
        \begin{feynman}
			\vertex (a3) at (0+2*\y,-\z);
			\vertex (b3) at (1+2*\y,-\z);
			\vertex (c3) at (3+2*\y,-\z);
            \vertex (d3) at (4+2*\y,-\z);
			\diagram*{
				(a3) -- [anti charged scalar,thick] (b3),
				(c3)-- [anti charged scalar, thick] (d3),
                (b3)-- [photon,,half left] (c3)
			};
		\end{feynman}
           
            \coordinate (m3) at ($(b3)!0.5!(c3)$);
            \draw[thick] (b3) -- (m3);
            \draw[thick] (m3) -- (c3);
            \draw [arrows={-Latex[length=7pt]}] ($(m3)+(0,0)$) -- ($(m3)+(-0.2,0)$);
            
\end{tikzpicture}

\end{document}

==> self_energy_diff.tex <==
\documentclass[preview]{standalone}
\usepackage[utf8]{inputenc}
\usepackage[T1]{fontenc}

\usepackage{setspace}

\usepackage{amsmath}
\usepackage{amsfonts}
\usepackage{physics}
\usepackage{wrapfig}
\usepackage{xfrac}
\usepackage{booktabs}
\usepackage{multirow}
\usepackage[dvipsnames]{xcolor}
\usepackage{graphicx}
\usepackage{caption}
\usepackage{subcaption}
\usepackage{gensymb}
\usepackage{ragged2e}
\usepackage{sidecap}
\usepackage{tikz}
\usepackage{tikz-feynman}
\usepackage{commath}
\usepackage{hyperref}
\usepackage{float}
\usepackage{cancel}
\usepackage{aligned-overset}

\usetikzlibrary{positioning, calc, quotes, decorations.pathreplacing}
\definecolor{alabaster}{RGB}{11,96,172}
\definecolor{acidgreen}{rgb}{0.69,0.75,0.1}
\definecolor{burgundy}{RGB}{231, 0, 14}

\renewcommand{\Re}{\operatorname{Re}}
\renewcommand{\Im}{\operatorname{Im}}
\newcommand{\cpm}{\substack{\textcolor{burgundy}{+} \\[-3.5pt] \textcolor{alabaster}{-}}}
\newcommand{\cpl}{\textcolor{burgundy}{+}}
\newcommand{\cmi}{\textcolor{alabaster}{-}}
\usetikzlibrary {decorations.pathmorphing}
\usetikzlibrary {arrows.meta}
\usetikzlibrary {calc}
\begin{document}
\begin{tikzpicture}
\def\r{1}
\def\sx{3+0.5}
\def\sy{1.5}
\tikzset{snake it/.style={decorate, decoration=snake}}

    %Fermion self energy
    \path (-1.3,0.5) node[node font=\Large,black] {$\Sigma_F =$};
    \path (-0.45,0.5) node[node font=\Large, black] {$\frac{1}{2}$};
    \begin{feynman}
			\vertex (a0) at (0,0);
			\vertex (a1) at (1,0);
            \vertex (a2) at (2,0);
			\vertex (d1) at (1,1);
            \vertex (d2) at (1,1.0+\r);
			\diagram*{
				(a0) -- [fermion ,thick] (a1),
				(a1)-- [ fermion, thick] (a2),
                (a1)-- [scalar, thick] (d1),
                (d1) -- [photon,half left] (d2), (d2) --[photon, half left] (d1)
			};
    \end{feynman}
    \filldraw[black] (d1) circle (1pt);
    \draw [arrows={-Latex[length=6.5pt]}] (1.0,1.0+\r)--(0.9,1.0+\r);
    \filldraw[black] (a1) circle (1pt) node[anchor=north,font=\large,black] {$g$};

    \draw[xshift=-2mm] (2.5,0.5) node[node font=\Large, black] {$+$};
    \draw[xshift=-2mm] (3.1,0.5) node[node font=\Large, black] {$\frac{1}{N}$};
    \begin{feynman}[xshift=-2mm]
			\vertex (a0) at (0+\sx,0);
			\vertex (a1) at (1+\sx,0);
            \vertex (a2) at (2.5+\sx,0);
            \vertex (a3) at (3.5+\sx,0);
			\vertex (d1) at (1+\sx,1.0);
            \vertex (d2) at (2.5+\sx,1.0);
            %\vertex (d2) at (1+\sx,1.5 +\r);
			\diagram*{
				(a0) -- [fermion ,thick] (a1),
				(a1)-- [ fermion, thick] (a2),
                (a2)-- [ fermion, thick] (a3),
                (a1)-- [scalar, thick] (d1),
                (a2)-- [scalar, thick] (d2),
			};
    \end{feynman}
    \filldraw[black,xshift=-2mm] (d1) circle (2pt);
    \filldraw[black,xshift=-2mm] (d2) circle (2pt);
    \draw[black,line width=1mm,xshift=-2mm] (1+\sx-0.03,1.0) -- (2.5+\sx+0.03,1.0);
    
    \draw[black,line width=1mm] (-2.0,-\sy) -- (-1.0,-\sy) node[anchor=west, black,node font=\Large] {$=$};
    %\filldraw[black] (-2.0,-\sy) circle (2pt);
    %\filldraw[black] (-1.0,-\sy) circle (2pt);
    \filldraw[black] (a1) circle (1pt) node[anchor=north,font=\large,black] {$g$};
    \filldraw[black] (a2) circle (1pt) node[anchor=north,font=\large,black] {$g$};
    
    %\begin{feynman}
	%		\vertex (a0) at (0.0,-\sy);
	%		\vertex (a1) at (2.0,-\sy);
    %        \vertex (a2) at (0.0,-\sy);
	%		\vertex (a3) at (2.0,-\sy);
            %\vertex (d2) at (1+\sx,1.5 +\r);
	%		\diagram*{
	%			(a0) -- [charged boson ,half left] (a1),
	%			(a3)-- [ charged boson, half left] (a2),
	%		};
    %\end{feynman}
    \draw[draw=black, thick, snake it,decoration={amplitude=1.5,segment length=7}] (0,0-\sy) to [out=45,in=145, relative]  (2,0-\sy);
    \draw[draw=black, thick, snake it, decoration={amplitude=1.5,segment length=7}] (0,0-\sy) to [out=-45,in=-145, relative]  (2,0-\sy);

    \draw [arrows={-Latex[length=6.5pt]}] (1.0,-\sy+0.43) --(1.15,-\sy+0.44);
    \draw [arrows={-Latex[length=6.5pt]}] (1.0,-\sy-0.42) --(0.85,-\sy-0.41);
    
    %\draw[draw=blue, snake it, radius=1]  (0,0) arc[start angle=-45,end angle=-145, relative]  (2,0); 
    %\filldraw[black] (0,-\sy) circle (1.2pt);
    %\filldraw[black] (2,-\sy) circle (1.2pt);
    \def\s{0.25}
    \path (2.5+0.1,-\sy) node[node font=\Large, black] {$+$};
    %\begin{feynman}
	%		\vertex (a0) at (0.0+\sx-\s,-\sy);
	%		\vertex (a1) at (2.0+\sx-\s,-\sy);
     %       \vertex (a2) at (0.0+\sx-\s,-\sy);
	%		\vertex (a3) at (2.0+\sx-\s,-\sy);
            %\vertex (d2) at (1+\sx,1.5 +\r);
	%		\diagram*{
	%			(a0) -- [charged boson ,half left] (a1),
	%			(a3)-- [ charged boson, half left] (a2),
	%		};
   % \end{feynman}
        \draw[draw=black, thick, snake it,decoration={amplitude=1.5,segment length=7}] (0.0+\sx-\s,-\sy) to [out=45,in=145, relative]  (2.0+0.0+\sx-\s,-\sy);
    \draw[draw=black, thick, snake it, decoration={amplitude=1.5,segment length=7}] (0.0+\sx-\s,-\sy) to [out=-45,in=-145, relative]  (2.0+\sx-\s,-\sy);
        %\filldraw[black] (a0) circle (1.2pt);
        \filldraw[black] (2.0+\sx-\s,-\sy) circle (2pt) node[anchor=north west,font=\large] {$g_B$};
        \draw[black,line width=1mm] (2.0+\sx-\s,-\sy) -- (3.5+\sx-\s,-\sy);
        \draw [arrows={-Latex[length=6.5pt]}] (1.0+\sx-0.2,-\sy+0.43) --(1.15+\sx-0.2,-\sy+0.44);
    \draw [arrows={-Latex[length=6.5pt]}] (1.0+\sx-0.2,-\sy-0.42) --(0.85+\sx-0.2,-\sy-0.41);
        %\filldraw[black] (3.5+\sx,-\sy) circle (2pt);
\end{tikzpicture}
\end{document}

==> tracelog_diagrams.tex <==
\documentclass[preview]{standalone}
\usepackage[utf8]{inputenc}
\usepackage[T1]{fontenc}

\usepackage{setspace}

\usepackage{amsmath}
\usepackage{amsfonts}
\usepackage{physics}
\usepackage{wrapfig}
\usepackage{xfrac}
\usepackage{booktabs}
\usepackage{multirow}
\usepackage[dvipsnames]{xcolor}
\usepackage{graphicx}
\usepackage{caption}
\usepackage{subcaption}
\usepackage{gensymb}
\usepackage{ragged2e}
\usepackage{sidecap}
\usepackage{tikz}
\usepackage{tikz-feynman}
\usepackage{commath}
\usepackage{hyperref}
\usepackage{float}
\usepackage{cancel}
\usepackage{aligned-overset}

\usetikzlibrary{positioning, calc, quotes, decorations.pathreplacing}
\definecolor{alabaster}{RGB}{11,96,172}
\definecolor{acidgreen}{rgb}{0.69,0.75,0.1}
\definecolor{burgundy}{RGB}{231, 0, 14}

\renewcommand{\Re}{\operatorname{Re}}
\renewcommand{\Im}{\operatorname{Im}}
\newcommand{\cpm}{\substack{\textcolor{burgundy}{+} \\[-3.5pt] \textcolor{alabaster}{-}}}
\newcommand{\cpl}{\textcolor{burgundy}{+}}
\newcommand{\cmi}{\textcolor{alabaster}{-}}
\usetikzlibrary {decorations.pathmorphing}
\usetikzlibrary {arrows.meta}
\usetikzlibrary {calc}
\begin{document}
\def\sx{6}
\def\sy{6}
	\begin{tikzpicture}
		\begin{feynman}
			\vertex (a) at (0,0);
			\vertex (b) at (1,1);
			\vertex (c) at (2,0);
			\vertex (d) at (1,-1);
			\vertex (f1) at (-1.5,0) {\(\theta_\sigma\)};
			\vertex (f2) at (3.5,0) {\(\eta\)};
			\vertex (f3) at (1,1.35) {\(G_0\)};
			\vertex (f4) at (1,-1.35) {\(G_0\)};
			\diagram*{
				(a) -- [fermion,thick, quarter left] (b) --[fermion,thick,quarter left] (c),
				(c)-- [fermion,thick,quarter left] (d)-- [fermion,thick,quarter left] (a),
				(a) -- [photon] (f1), (c) -- [scalar] (f2),
			};
		\end{feynman}
        \node at (-1.5,2.1) [left] {(a)};
		\end{tikzpicture}
        \begin{tikzpicture}[shift={(4.5,3)}]
        \begin{feynman}
			\vertex (a) at (1,-4);
			\vertex (b) at (0,-3);
			\vertex (c) at (2,-3);
			\vertex (f1) at (-0.5,-5.5) {\(\theta_\sigma\)};
			\vertex (f2) at (2.5,-5.5) {\(\theta_\sigma\)};
			\diagram*{
				(b) -- [fermion,thick, half left] (c),
                (a) -- [thick, quarter left] (b),
                (c) -- [thick, quarter left] (a),
				(a) -- [photon] (f1), (a) -- [photon] (f2),
			};
		\end{feynman}
        \node at (-1.5,-2) [left] {(b)};
        \node at (1,-2.2) [below] {$G_0$};
	\end{tikzpicture}
\end{document}

==> triangle-diagrams_K_sector.tex <==
\documentclass[preview]{standalone}
\usepackage[utf8]{inputenc}
\usepackage[T1]{fontenc}

\usepackage{setspace}

\usepackage{amsmath}
\usepackage{amsfonts}
\usepackage{physics}
\usepackage{wrapfig}
\usepackage{xfrac}
\usepackage{booktabs}
\usepackage{multirow}
\usepackage[dvipsnames]{xcolor}
\usepackage{graphicx}
\usepackage{caption}
\usepackage{subcaption}
\usepackage{gensymb}
\usepackage{ragged2e}
\usepackage{sidecap}
\usepackage{tikz}
\usepackage{tikz-feynman}
\usepackage{commath}
\usepackage{hyperref}
\usepackage{float}
\usepackage{cancel}
\usepackage{aligned-overset}

\usetikzlibrary{positioning, calc, quotes, decorations.pathreplacing}
\definecolor{alabaster}{RGB}{11,96,172}
\definecolor{acidgreen}{rgb}{0.69,0.75,0.1}
\definecolor{burgundy}{RGB}{231, 0, 14}

\renewcommand{\Re}{\operatorname{Re}}
\renewcommand{\Im}{\operatorname{Im}}
\newcommand{\cpm}{\substack{\textcolor{burgundy}{+} \\[-3.5pt] \textcolor{alabaster}{-}}}
\newcommand{\cpl}{\textcolor{burgundy}{+}}
\newcommand{\cmi}{\textcolor{alabaster}{-}}
\usetikzlibrary {decorations.pathmorphing}
\usetikzlibrary {arrows.meta}
\usetikzlibrary {calc}
\begin{document}
\begin{center}
	\begin{tikzpicture}
		\centering
		\begin{feynman} %1
			\vertex (a) at (0,0);
			\vertex (b) at (2,0);
			\vertex (c) at (1,1.7);
            \vertex (f1) at (-1,0);
			\vertex (f2) at (3,0) {,};
			\vertex (f3) at (1,2.7);
			\diagram*{
				(a) -- [boson] (b),
				(a)-- [fermion, thick] (c),
				(f1) -- [charged scalar] (a), (c) -- [boson] (f3), (b) -- [charged scalar] (f2)
			};
			\end{feynman}

            \coordinate (m) at ($(b)!0.5!(c)$);
            \draw[thick] (b) -- (m);
            \draw[thick,dashed] (m) -- (c);
            \draw [arrows={-Latex[length=7pt]}] ($(b)!0.5!(c)$)--($(b)!0.4!(c)$);


            \begin{feynman} %2
			\vertex (a) at (5,0);
			\vertex (b) at (7,0);
			\vertex (c) at (6,1.7);
            \vertex (f1) at (4,0);
			\vertex (f2) at (8,0) {,};
			\vertex (f3) at (6,2.7);
			\diagram*{
				(a) -- [boson] (b),
				(f1) -- [charged scalar] (a), (c) -- [boson] (f3), (b) -- [charged scalar] (f2)
			};
			\end{feynman}

            \coordinate (m) at ($(b)!0.5!(c)$);
            \draw[thick] (b) -- (m);
            \draw[thick,dashed] (m) -- (c);
            \draw [arrows={-Latex[length=7pt]}] ($(b)!0.5!(c)$)--($(b)!0.4!(c)$);

            \coordinate (m2) at ($(a)!0.5!(c)$);
            \draw[thick,dashed] (a) -- (m2);
            \draw[thick] (m2) -- (c);
            \draw [arrows={-Latex[length=7pt]}] ($(a)!0.5!(c)$)--($(a)!0.6!(c)$);
	\end{tikzpicture}
    \begin{tikzpicture}
    \centering
        \begin{feynman} %3
			\vertex (a) at (0,0);
			\vertex (b) at (2,0);
			\vertex (c) at (1,1.7);
            \vertex (f1) at (-1,0);
			\vertex (f2) at (3,0) {,};
			\vertex (f3) at (1,2.7);
			\diagram*{
				(a) -- [boson] (b),
				(f1) -- [charged scalar] (a), (c) -- [boson] (f3), (b) -- [charged scalar] (f2)
			};
			\end{feynman}

            \coordinate (m) at ($(b)!0.5!(c)$);
            \draw[thick] (b) -- (m);
            \draw[thick,dashed] (m) -- (c);
            \draw [arrows={-Latex[length=7pt]}] ($(b)!0.5!(c)$)--($(b)!0.4!(c)$);

            \coordinate (m2) at ($(a)!0.5!(c)$);
            \draw[thick] (a) -- (m2);
            \draw[thick,dashed] (m2) -- (c);
            \draw [arrows={-Latex[length=7pt]}] ($(a)!0.5!(c)$)--($(a)!0.6!(c)$);


            \begin{feynman} %4
			\vertex (a) at (5,0);
			\vertex (b) at (7,0);
			\vertex (c) at (6,1.7);
            \vertex (f1) at (4,0);
			\vertex (f2) at (8,0) {,};
			\vertex (f3) at (6,2.7);
			\diagram*{
				(a) -- [boson] (b) -- [anti fermion,thick] (c),
				(f1) -- [charged scalar] (a), (c) -- [boson] (f3), (b) -- [charged scalar] (f2)
			};
			\end{feynman}

            \coordinate (m2) at ($(a)!0.5!(c)$);
            \draw[thick] (a) -- (m2);
            \draw[thick,dashed] (m2) -- (c);
            \draw [arrows={-Latex[length=7pt]}] ($(a)!0.5!(c)$)--($(a)!0.6!(c)$);


            \begin{feynman} %5
			\vertex (a) at (10,0);
			\vertex (b) at (12,0);
			\vertex (c) at (11,1.7);
            \vertex (f1) at (9,0);
			\vertex (f2) at (13,0);
			\vertex (f3) at (11,2.7);
			\diagram*{
				(a) -- [boson] (b),
				(f1) -- [charged scalar] (a), (c) -- [boson] (f3), (b) -- [charged scalar] (f2)
			};
			\end{feynman}

            \coordinate (m) at ($(b)!0.5!(c)$);
            \draw[thick,dashed] (b) -- (m);
            \draw[thick] (m) -- (c);
            \draw [arrows={-Latex[length=7pt]}] ($(b)!0.5!(c)$)--($(b)!0.4!(c)$);

            \coordinate (m2) at ($(a)!0.5!(c)$);
            \draw[thick] (a) -- (m2);
            \draw[thick,dashed] (m2) -- (c);
            \draw [arrows={-Latex[length=7pt]}] ($(a)!0.5!(c)$)--($(a)!0.6!(c)$);
    \end{tikzpicture}
\end{center}
\end{document}

==> triangle-diagrams_RA_sector.tex <==
\documentclass[preview]{standalone}
\usepackage[utf8]{inputenc}
\usepackage[T1]{fontenc}

\usepackage{setspace}

\usepackage{amsmath}
\usepackage{amsfonts}
\usepackage{physics}
\usepackage{wrapfig}
\usepackage{xfrac}
\usepackage{booktabs}
\usepackage{multirow}
\usepackage[dvipsnames]{xcolor}
\usepackage{graphicx}
\usepackage{caption}
\usepackage{subcaption}
\usepackage{gensymb}
\usepackage{ragged2e}
\usepackage{sidecap}
\usepackage{tikz}
\usepackage{tikz-feynman}
\usepackage{commath}
\usepackage{hyperref}
\usepackage{float}
\usepackage{cancel}
\usepackage{aligned-overset}

\usetikzlibrary{positioning, calc, quotes, decorations.pathreplacing}
\definecolor{alabaster}{RGB}{11,96,172}
\definecolor{acidgreen}{rgb}{0.69,0.75,0.1}
\definecolor{burgundy}{RGB}{231, 0, 14}

\renewcommand{\Re}{\operatorname{Re}}
\renewcommand{\Im}{\operatorname{Im}}
\newcommand{\cpm}{\substack{\textcolor{burgundy}{+} \\[-3.5pt] \textcolor{alabaster}{-}}}
\newcommand{\cpl}{\textcolor{burgundy}{+}}
\newcommand{\cmi}{\textcolor{alabaster}{-}}
\usetikzlibrary {decorations.pathmorphing}
\usetikzlibrary {arrows.meta}
\usetikzlibrary {calc}
\begin{document}
\begin{center}
	\begin{tikzpicture}
		\centering
		\begin{feynman} %1
			\vertex (a) at (0,0);
			\vertex (b) at (2,0);
			\vertex (c) at (1,1.7);
            \vertex (f1) at (-1,0);
			\vertex (f2) at (3,0);
			\vertex (f3) at (1,2.7);
			\diagram*{
				(a) -- [boson,edge label=$-q$] (b),
				(f1) -- [ fermion,edge label=$p_1$] (a), (c) -- [boson,edge label=$p_1-p_2$] (f3), (b) -- [charged scalar,edge label=$p_2$] (f2)
			};
			\end{feynman}

            \coordinate (m) at ($(b)!0.5!(c)$);
            \draw[thick] (b) -- (m);
            \draw[thick,dashed] (m) -- (c);
            \draw [arrows={-Latex[length=7pt]}] ($(b)!0.5!(c)$)--($(b)!0.4!(c)$);

            \coordinate (m2) at ($(a)!0.5!(c)$);
            \draw[thick,dashed] (a) -- (m2);
            \draw[thick] (m2) -- (c);
            \draw [arrows={-Latex[length=7pt]}] ($(a)!0.5!(c)$)--($(a)!0.6!(c)$);

            \node[above right] at (m) {$p_2+q$};
            \node[above left] at (m2) {$p_1+q$};
            \node[left] at (f1) {$\Gamma_{\bar{\psi}_q, \psi_c, n_c}(p_1,p_2)=$};
	\end{tikzpicture}
    \begin{tikzpicture}
        \begin{feynman}
			\vertex (a) at (0,0);
			\vertex (b) at (2,0);
			\vertex (c) at (1,1.7);
            \vertex (f1) at (-1,0);
			\vertex (f2) at (3,0);
			\vertex (f3) at (1,2.7);
			\diagram*{
				(a) -- [boson,edge label=$-q$] (b),
				(f1) -- [charged scalar,edge label=$p_1$] (a), (c) -- [boson,edge label=$p_1-p_2$] (f3), (b) -- [fermion,edge label=$p_2$] (f2)
			};
			\end{feynman}

            \coordinate (m) at ($(b)!0.5!(c)$);
            \draw[thick,dashed] (b) -- (m);
            \draw[thick] (m) -- (c);
            \draw [arrows={-Latex[length=7pt]}] ($(b)!0.5!(c)$)--($(b)!0.4!(c)$);

            \coordinate (m2) at ($(a)!0.5!(c)$);
            \draw[thick] (a) -- (m2);
            \draw[thick,dashed] (m2) -- (c);
            \draw [arrows={-Latex[length=7pt]}] ($(a)!0.5!(c)$)--($(a)!0.6!(c)$);

            \node[above right] at (m) {$p_2+q$};
            \node[above left] at (m2) {$p_1+q$};
            \node[left] at (f1) {$\Gamma_{\bar{\psi}_c, \psi_q, n_c}(p_1,p_2)=$};
    \end{tikzpicture}
\end{center}
\end{document}

==> winding_number.tex <==
\begin{tikzpicture}
\def\y{1.8}
\def\z{0.8}
\draw[samples=1000,color=burgundy,domain=-\y:0, thick] plot (\x,{0.5});
\draw[samples=1000,color=burgundy,domain= 0:\y, thick] plot (\x,{-0.5});
\draw[-Stealth, thick] (-\y,0) -- (\y,0) node[right] {$\theta$};
\draw[-Stealth, thick] (0,-0.5*\y) -- (0,0.5*\y) node[above] {winding number};
\node at (0,0.25*\y) [right] {$+1$};
\node at (0,-0.25*\y) [left] {$-1$};

\draw[-Stealth, thick] (\y+\z,-0.4*\y) -- (\z+3*\y,-0.4*\y) node[right] {$\theta$};
\draw[-Stealth, thick] (2*\y+\z,-0.5*\y) -- (2*\y+\z,0.5*\y) node[above] {purity and spectral gap};
\draw[samples=1000,color=burgundy,domain=\y+\z:\z+3*\y, thick] plot (\x,{0.25*\y});
\draw[samples=1000,color=blue,domain=\y+\z:\z+3*\y, thick] plot (\x,{0.125*\y*(\x-\z-2*\y)^2-0.4*\y)});
\node at (\z+3*\y,0.25*\y) [right] {$+1$};

\end{tikzpicture}


